Discontinuous Galerkin approximation of a nonlinear multiphysics problem arising in ultrasound-enhanced drug delivery

Motivated by simulations of ultrasound-enhanced drug delivery, this work presents the numerical analysis of a mathematical model that captures the influence of ultrasound waves on the diffusivity of the drug. The system under study consists of the Westervelt wave equation, accounting for the nonlinear propagation of ultrasound, coupled to a convection-diffusion equation modeling the drug concentration. In particular, drug delivery is affected by ultrasound through a pressure-dependent diffusion coefficient. The Westervelt equation is supplemented by linear absorbing boundary conditions as a means of reducing spurious reflections off the boundaries of computational domains. For spatial discretization of this multiphysics system, we employ a discontinuous Galerkin approach on simplicial meshes. Under suitable assumptions on the exact pressure and the mesh size, we first establish well-posedness, non-degeneracy, and optimal convergence rates in the energy norm for the semi-discrete pressure subproblem. The smallness of the semi-discrete pressure is then used to establish the well-posedness and convergence of the wave--convection-diffusion system under suitable regularity of the exact concentration. Finally, theoretical findings are illustrated through numerical experiments.

==> images/coupled_concentration_error_rates_q1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.67,0.4)},
  anchor=south east,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
minor xtick={0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90},
%minor xticklabels={
%  \(\displaystyle {2\times10^{-3}}\),
%  \(\displaystyle {3\times10^{-3}}\),
%  \(\displaystyle {4\times10^{-3}}\),
%  ,
%  \(\displaystyle {6\times10^{-3}}\),
%  ,
%  ,
%  ,
%  \(\displaystyle {2\times10^{-2}}\),
%  \(\displaystyle {3\times10^{-2}}\),
%  \(\displaystyle {4\times10^{-2}}\),
%  ,
%  \(\displaystyle {6\times10^{-2}}\),
%  ,
%  ,
%  ,
%  \(\displaystyle {2\times10^{-1}}\),
%  \(\displaystyle {3\times10^{-1}}\),
%  \(\displaystyle {4\times10^{-1}}\),
%  ,
%  \(\displaystyle {6\times10^{-1}}\),
%  ,
%  ,
%  ,
%  \(\displaystyle {2\times10^{0}}\),
%  \(\displaystyle {3\times10^{0}}\),
%  \(\displaystyle {4\times10^{0}}\),
%  ,
%  \(\displaystyle {6\times10^{0}}\),
%  ,
%  ,
%  ,
%  \(\displaystyle {2\times10^{1}}\),
%  \(\displaystyle {3\times10^{1}}\),
%  \(\displaystyle {4\times10^{1}}\),
%  ,
%  \(\displaystyle {6\times10^{1}}\),
%  ,
%  ,
%  
%},
tick align=outside,
tick pos=left,
title={Polynomial degree $q = 1$},
x grid style={darkgray176},
xlabel={\(\displaystyle h\)},
xmin=0.0675441905923626, xmax=0.185064028310577,
xmode=log,
xtick style={color=black},
xtick={0.001,0.01,0.1,1,10},
xticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
y grid style={darkgray176},
ylabel={discrete error -- concentration},
ymin=0.00146706608060219, ymax=0.132290271392981,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0.176776695296637 0.107810414325238
0.117851130197758 0.0698238438336352
0.0883883476483184 0.0513718519737647
0.0707106781186548 0.040749134457278
};
\addlegendentry{$\left(\int_0^T |e^{h,u}(t)|^2_{\dGnorm} \ds \right)^{1/2}$}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0.176776695296637 0.0108328445511759
0.117851130197758 0.00493145558758793
0.0883883476483184 0.00279991186388867
0.0707106781186548 0.00180018387990618
};
\addlegendentry{$\max_{t \in [0,T]} |e^{h,u}(t)|_{L^2(\Omega)}$}
\draw (axis cs:0.144337567297406,0.060733774717266) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\Large \bf 1.0714};
\draw (axis cs:0.102062072615966,0.0419239821955617) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\Large \bf 1.0668};
\draw (axis cs:0.0790569415042095,0.0320272644268157) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\Large \bf 1.0381};
\draw (axis cs:0.144337567297406,0.00511631009398085) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\Large \bf 1.9409};
\draw (axis cs:0.102062072615966,0.00260110439869385) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\Large \bf 1.9676};
\draw (axis cs:0.0790569415042095,0.00177155163429011) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\Large \bf 1.9794};
\end{axis}

\end{tikzpicture}


==> images/coupled_concentration_error_rates_q2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.67,0.4)},
  anchor=south east,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
minor xtick={0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90},
tick align=outside,
tick pos=left,
title={Polynomial degree $q = 2$},
x grid style={darkgray176},
xlabel={\(\displaystyle h\)},
xmin=0.0675441905923626, xmax=0.185064028310577,
xmode=log,
xtick style={color=black},
xtick={0.001,0.01,0.1,1,10},
xticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
y grid style={darkgray176},
ylabel={discrete error -- concentration},
ymin=4.15793172325948e-06, ymax=0.00770399387885243,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\)
}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0.176776695296637 0.00547239971975762
0.117851130197758 0.00241362302579455
0.0883883476483184 0.00135216284457566
0.0707106781186548 0.000862815105470303
};
\addlegendentry{$\left(\int_0^T |e^{h,u}(t)|^2_{\dGnorm} \ds \right)^{1/2}$}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0.176776695296637 0.000100892901400043
0.117851130197758 2.81091455672475e-05
0.0883883476483184 1.15674745828623e-05
0.0707106781186548 5.85349795063876e-06
};
\addlegendentry{$\max_{t \in [0,T]} |e^{h,u}(t)|_{L^2(\Omega)}$}
\draw (axis cs:0.144337567297406,0.00254402670687234) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\Large \bf 2.0189};
\draw (axis cs:0.102062072615966,0.00126458276691679) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\Large \bf 2.0141};
\draw (axis cs:0.0790569415042095,0.000756086369672296) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\Large \bf 2.0133};
\draw (axis cs:0.144337567297406,3.72779625724947e-05) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\Large \bf 3.1518};
\draw (axis cs:0.102062072615966,1.26223767642471e-05) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\Large \bf 3.0864};
\draw (axis cs:0.0790569415042095,5.76003407062639e-06) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\Large \bf 3.0526};
\end{axis}

\end{tikzpicture}


==> images/error_rates_q1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.67,0.4)},
  anchor=south east,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
minor xtick={0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90},
%minor xticklabels={
%  \(\displaystyle {2\times10^{-3}}\),
%  \(\displaystyle {3\times10^{-3}}\),
%  \(\displaystyle {4\times10^{-3}}\),
%  ,
%  \(\displaystyle {6\times10^{-3}}\),
%  ,
%  ,
%  ,
%  \(\displaystyle {2\times10^{-2}}\),
%  \(\displaystyle {3\times10^{-2}}\),
%  \(\displaystyle {4\times10^{-2}}\),
%  ,
%  \(\displaystyle {6\times10^{-2}}\),
%  ,
%  ,
%  ,
%  \(\displaystyle {2\times10^{-1}}\),
%  \(\displaystyle {3\times10^{-1}}\),
%  \(\displaystyle {4\times10^{-1}}\),
%  ,
%  \(\displaystyle {6\times10^{-1}}\),
%  ,
%  ,
%  ,
%  \(\displaystyle {2\times10^{0}}\),
%  \(\displaystyle {3\times10^{0}}\),
%  \(\displaystyle {4\times10^{0}}\),
%  ,
%  \(\displaystyle {6\times10^{0}}\),
%  ,
%  ,
%  ,
%  \(\displaystyle {2\times10^{1}}\),
%  \(\displaystyle {3\times10^{1}}\),
%  \(\displaystyle {4\times10^{1}}\),
%  ,
%  \(\displaystyle {6\times10^{1}}\),
%  ,
%  ,
%  
%},
tick align=outside,
tick pos=left,
title={Polynomial degree $q = 1$},
x grid style={darkgray176},
xlabel={\(\displaystyle h\)},
xmin=0.0675441905923626, xmax=0.185064028310577,
xmode=log,
xtick style={color=black},
xtick={0.001,0.01,0.1,1,10},
xticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
y grid style={darkgray176},
ylabel={discrete error -- pressure},
ymin=0.00405838385940591, ymax=0.168054674153944,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0.176776695296637 0.1418881628307
0.117851130197758 0.0903614996228256
0.0883883476483184 0.0661848614004209
0.0707106781186548 0.0522107031228204
};
\addlegendentry{$\max_{t \in [0,T]} |e^{h,p}(t)|_{\dGnorm}$}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0.176776695296637 0.0280242575312351
0.117851130197758 0.0131226623924627
0.0883883476483184 0.00748200657725841
0.0707106781186548 0.0048068166045527
};
\addlegendentry{$\max_{t \in [0,T]} |e^{h,p}_t(t)|_{L^2(\Omega)}$}
\draw (axis cs:0.144337567297406,0.0792616005032307) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\Large \bf 1.1128};
\draw (axis cs:0.102062072615966,0.0541338713833653) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\Large \bf 1.0823};
\draw (axis cs:0.0790569415042095,0.0431487969860988) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\Large \bf 1.0628};
\draw (axis cs:0.144337567297406,0.0134238186253799) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\Large \bf 1.8713};
\draw (axis cs:0.102062072615966,0.00693614335942233) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\Large \bf 1.9530};
\draw (axis cs:0.0790569415042095,0.0048979364443688) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\Large \bf 1.9829};
\end{axis}

\end{tikzpicture}


==> images/error_rates_q2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
minor xtick={0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90},
%minor xticklabels={
%  \(\displaystyle {2\times10^{-3}}\),
%  \(\displaystyle {3\times10^{-3}}\),
%  \(\displaystyle {4\times10^{-3}}\),
%  ,
%  \(\displaystyle {6\times10^{-3}}\),
%  ,
%  ,
%  ,
%  \(\displaystyle {2\times10^{-2}}\),
%  \(\displaystyle {3\times10^{-2}}\),
%  \(\displaystyle {4\times10^{-2}}\),
%  ,
%  \(\displaystyle {6\times10^{-2}}\),
%  ,
%  ,
%  ,
%  \(\displaystyle {2\times10^{-1}}\),
%  \(\displaystyle {3\times10^{-1}}\),
%  \(\displaystyle {4\times10^{-1}}\),
%  ,
%  \(\displaystyle {6\times10^{-1}}\),
%  ,
%  ,
%  ,
%  \(\displaystyle {2\times10^{0}}\),
%  \(\displaystyle {3\times10^{0}}\),
%  \(\displaystyle {4\times10^{0}}\),
%  ,
%  \(\displaystyle {6\times10^{0}}\),
%  ,
%  ,
%  ,
%  \(\displaystyle {2\times10^{1}}\),
%  \(\displaystyle {3\times10^{1}}\),
%  \(\displaystyle {4\times10^{1}}\),
%  ,
%  \(\displaystyle {6\times10^{1}}\),
%  ,
%  ,
%  
%},
tick align=outside,
tick pos=left,
title={Polynomial degree $q = 2$},
x grid style={darkgray176},
xlabel={\(\displaystyle h\)},
xmin=0.0675441905923626, xmax=0.185064028310577,
xmode=log,
xtick style={color=black},
xtick={0.001,0.01,0.1,1,10},
xticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
y grid style={darkgray176},
ylabel={discrete error -- pressure},
ymin=8.13294372445965e-05, ymax=0.00726114562033014,
ymode=log,
ytick style={color=black},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1},
yticklabels={
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\)
}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0.176776695296637 0.0059201724359692
0.117851130197758 0.0024540957628792
0.0883883476483184 0.00132730380567255
0.0707106781186548 0.000828244127145295
};
\addlegendentry{$\max_{t \in [0,T]} |e^{h,p}(t)|_{\dGnorm}$}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0.176776695296637 0.00156151287306523
0.117851130197758 0.000459907458408615
0.0883883476483184 0.000194667640630837
0.0707106781186548 9.97512983683621e-05
};
\addlegendentry{$\max_{t \in [0,T]} |e^{h,p}_t(t)|_{L^2(\Omega)}$}
\draw (axis cs:0.144337567297406,0.00266815448286018) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\Large \bf 2.1718};
\draw (axis cs:0.102062072615966,0.00126336535345943) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\Large \bf 2.1364};
\draw (axis cs:0.0790569415042095,0.000733943100773543) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\Large \bf 2.1134};
\draw (axis cs:0.144337567297406,0.000593206704441751) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\Large \bf 3.0148};
\draw (axis cs:0.102062072615966,0.000209449895965827) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\Large \bf 2.9885};
\draw (axis cs:0.0790569415042095,9.75448176613374e-05) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\Large \bf 2.9963};
\end{axis}

\end{tikzpicture}


==> images/reldiff_concG4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
	tick align=outside,
	width=.55\textwidth,
	tick pos=left,
	title={Relative change in concentration at $y=0.01$},
	xlabel={$t$},
	ylabel={$\delta_{\Gamma_4}$},
	x grid style={darkgray176},
	xmin=-2.5e-07, xmax=5.25e-06,
	xtick style={color=black},
	xtick={-1e-06,0,1e-06,2e-06,3e-06,4e-06,5e-06,6e-06},
	xticklabels={\ensuremath{-}1,0,1,2,3,4,5,6},
	y grid style={darkgray176},
	ymin=-0.0175976023605942, ymax=0.369549649572478,
	ytick style={color=black}
	]
\addplot [thick, steelblue31119180]
table {%
0 0
5e-08 2.61229980063544e-13
1e-07 1.09735830507051e-11
1.5e-07 1.54485530705206e-10
2e-07 1.22456395733605e-09
2.5e-07 6.68935697169072e-09
3e-07 2.8046024051904e-08
3.5e-07 9.63183489938757e-08
4e-07 2.82809657953884e-07
4.5e-07 7.31877878157609e-07
5e-07 1.7072669210839e-06
5.5e-07 3.65167830405538e-06
6e-07 7.25808111114197e-06
6.5e-07 1.35491881301274e-05
7e-07 2.39618411300025e-05
7.5e-07 4.0430568428519e-05
8e-07 6.54675722410322e-05
8.5e-07 0.000102235432677928
9e-07 0.00015460521173165
9.5e-07 0.000227205205330838
1e-06 0.000325452016722789
1.05e-06 0.000455562756977896
1.1e-06 0.000624548624246397
1.15e-06 0.000840194516487691
1.2e-06 0.00111101598027107
1.25e-06 0.00144617502296986
1.3e-06 0.00185541126286028
1.35e-06 0.00234894083127356
1.4e-06 0.00293730026501107
1.45e-06 0.003631178267044
1.5e-06 0.00444128939887773
1.55e-06 0.00537815516971969
1.6e-06 0.00645173288941508
1.65e-06 0.007671343188988
1.7e-06 0.0090455197029384
1.75e-06 0.0105816459252484
1.8e-06 0.0122863803799184
1.85e-06 0.0141662860561016
1.9e-06 0.0162275666895501
1.95e-06 0.0184758653322891
2e-06 0.0209174572574256
2.05e-06 0.0235586660785448
2.1e-06 0.0264045122492419
2.15e-06 0.0294608250595325
2.2e-06 0.0327334291756581
2.25e-06 0.0362263161805332
2.3e-06 0.0399433496232247
2.35e-06 0.0438892743534582
2.4e-06 0.048066753216345
2.45e-06 0.0524755945456339
2.5e-06 0.057119316246095
2.55e-06 0.0619978612945942
2.6e-06 0.0671062513725169
2.65e-06 0.072442890973863
2.7e-06 0.0780043790988953
2.75e-06 0.0837794913316373
2.8e-06 0.0897551311357059
2.85e-06 0.0959241217723828
2.9e-06 0.102267802695381
2.95e-06 0.108762332420165
3e-06 0.115396633430663
3.05e-06 0.122152423647481
3.1e-06 0.129004004193183
3.15e-06 0.135936042612656
3.2e-06 0.142937062885125
3.25e-06 0.149987470817112
3.3e-06 0.157069170150075
3.35e-06 0.164171402499201
3.4e-06 0.17128308870612
3.45e-06 0.178390849841438
3.5e-06 0.185484217888243
3.55e-06 0.192559908810775
3.6e-06 0.199613094668033
3.65e-06 0.206631528658771
3.7e-06 0.213617036281972
3.75e-06 0.220565750003152
3.8e-06 0.227464370563231
3.85e-06 0.234305738182875
3.9e-06 0.241090775506928
3.95e-06 0.247796338120658
4e-06 0.254410919419225
4.05e-06 0.260929745293588
4.1e-06 0.267336651102474
4.15e-06 0.273594618696164
4.2e-06 0.27970924450103
4.25e-06 0.285664027996141
4.3e-06 0.29142669956948
4.35e-06 0.29699286379047
4.4e-06 0.30236593037116
4.45e-06 0.30753018846126
4.5e-06 0.312461533019186
4.55e-06 0.317202724550899
4.6e-06 0.321743200732056
4.65e-06 0.32607055134619
4.7e-06 0.330208693457945
4.75e-06 0.334190898001139
4.8e-06 0.338010382135746
4.85e-06 0.341662719686733
4.9e-06 0.345203934998139
4.95e-06 0.348627989258819
5e-06 0.351952047211884
};
\end{axis}

\end{tikzpicture}

